Examples of Non-Rigid CAT(0) Groups from the Category of Knot Groups

C Croke and B Kleiner have constructed an example of a CAT(0) group with more than one visual boundary. J Wilson has proven that this same group has uncountably many distinct boundaries. In this article we prove that the knot group of any connected sum of two non-trivial torus knots also has uncountably many distinct CAT(0) boundaries.

==> Y.tex <==
\beginpicture
\setcoordinatesystem units <1.33341cm,1.33341cm>
\put {\phantom{.}} at -5.99369 -4.03221
\put {\phantom{.}} at -5.99369 4.92176
\put {\phantom{.}} at 4.50569 -4.03221
\put {\phantom{.}} at 4.50569 4.92176
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -1.00000 -1.50000 to -1.00000 1.50000
\putrule from -1.00000 1.50000 to -1.00000 4.50000
\putrule from -1.00000 4.50000 to 1.00000 4.50000
\putrule from 1.00000 4.50000 to 1.00000 1.50000
\putrule from 1.00000 1.50000 to 1.00000 -1.50000
\putrule from 1.00000 -1.50000 to -1.00000 -1.50000
\putrule from -1.00000 1.50000 to 1.00000 1.50000
\putrule from -1.00000 0.00000 to -3.00000 0.00000
\putrule from -3.00000 0.00000 to -3.00000 3.00000
\putrule from -3.00000 3.00000 to -1.00000 3.00000
\putrule from -3.00000 0.00000 to -3.00000 -2.00000
\putrule from -1.00000 -1.50000 to -1.00000 -2.00000
\putrule from 1.00000 -1.50000 to 1.00000 -2.00000
\setdashes
\plot -1.00000 -1.50000 1.00000 -1.16667 /
\setsolid
\putrule from -3.00000 -3.00000 to -1.00000 -3.00000
\putrule from -1.00000 -3.00000 to 1.00000 -3.00000
\plot 1.00000 -3.00000 2.50000 -3.50000 /
\plot 1.00000 3.50000 2.50000 3.00000 /
\putrule from 2.50000 3.00000 to 2.50000 0.00000
\plot 1.00000 0.50000 2.50000 0.00000 /
\putrule from 2.50000 0.00000 to 2.50000 -2.00000
\putrule from -3.00000 4.50000 to -3.00000 3.00000
\setdots<2pt>
\putrule from 1.80000 0.00000 to 1.80000 3.00000
\setsolid
\setdots<2pt>
\plot 1.00000 -0.50000 1.80000 0.00000 /
\setsolid
\setdots<2pt>
\plot 1.00000 2.50000 1.80000 3.00000 /
\setsolid
\putrule from 1.80000 4.50000 to 1.80000 3.23333
\setdots<2pt>
\putrule from 1.80000 3.23333 to 1.80000 3.00000
\setsolid
\plot 1.00000 -3.00000 1.80000 -2.50000 /
\setdashes
\plot 1.00000 -1.16667 2.50000 -1.41200 /
\setsolid
\circulararc 360.00000 degrees from 2.48247 -1.36517 center at 2.50000 -1.41200
\circulararc 360.00000 degrees from -0.98014 -1.45411 center at -1.00000 -1.50000
\circulararc 360.00000 degrees from -0.95048 -2.99311 center at -1.00000 -3.00000
\circulararc 360.00000 degrees from 0.95727 -3.02596 center at 1.00000 -3.00000
\circulararc 360.00000 degrees from 1.76009 -2.46988 center at 1.80000 -2.50000
\circulararc 360.00000 degrees from 2.47250 -3.45824 center at 2.50000 -3.50000
\circulararc 360.00000 degrees from -2.92079 -3.00832 center at -2.97000 -2.99951
\circulararc 360.00000 degrees from 0.97738 -1.12207 center at 1.00000 -1.16667
\put {$R$} at 0.05859 -0.00578
\put {$a^{-1}R$} at -1.88795 -0.90298
\put {$b^2R$} at 2.01613 1.49433
\put {$\tau R$} at -0.02145 3.10981
\put {$x_0$} at -1.26010 -1.55102
\put {$\omega x_0$} at 3.20260 -1.45339
\put {$v_a$} at -1.00292 -3.27077
\put {$v_b$} at 1.03074 -3.29323
\put {$a v_b$} at -3.48866 -3.16324
\put {$b v_a$} at 2.49552 -2.68039
\put {$b^2 v_a$} at 3.39362 -3.62473
\put {$\Gamma^{2,3}$} at -4.61417 -3.09594
\put {$\Gamma^{2,3}\times\R$} at -4.33676 1.48271
\put {$b^{-1}R$} at 1.94240 -0.53355
\put {$aR$} at -2.04846 1.39785
\put {$y_0$} at 0.78372 -0.97087
\endpicture


==> kpi1.tex <==
\beginpicture
\setcoordinatesystem units <1.08193cm,1.08193cm>
\put {\phantom{.}} at -1.85679 -2.33332
\put {\phantom{.}} at -1.85679 2.31249
\put {\phantom{.}} at 1.84032 -2.33332
\put {\phantom{.}} at 1.84032 2.31249
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -1.00000 2.00000 to -1.00000 -2.00000
\putrule from -1.00000 -2.00000 to 1.00000 -2.00000
\putrule from 1.00000 -2.00000 to 1.00000 2.00000
\putrule from 1.00000 2.00000 to -1.00000 2.00000
\plot 1.00000 1.20000 1.11049 1.00774 /
\plot 1.00000 1.20000 0.88951 1.00774 /
\plot 1.00000 -0.13333 1.11049 -0.32559 /
\plot 1.00000 -0.13333 0.88951 -0.32559 /
\plot 1.00000 -1.46667 1.11049 -1.65893 /
\plot 1.00000 -1.46667 0.88951 -1.65893 /
\plot -1.00000 0.80000 -0.88951 0.60774 /
\plot -1.00000 0.80000 -1.11049 0.60774 /
\plot -1.00000 1.02099 -0.88951 0.82873 /
\plot -1.00000 1.02099 -1.11049 0.82873 /
\plot -1.00000 -1.20000 -0.88951 -1.39226 /
\plot -1.00000 -1.20000 -1.11049 -1.39226 /
\plot -1.00000 -0.97901 -0.88951 -1.17127 /
\plot -1.00000 -0.97901 -1.11049 -1.17127 /
\plot -0.20000 -2.00000 -0.39226 -2.11049 /
\plot -0.20000 -2.00000 -0.39226 -1.88951 /
\plot 0.02099 -2.00000 -0.17127 -2.11049 /
\plot 0.02099 -2.00000 -0.17127 -1.88951 /
\plot 0.24198 -2.00000 0.04972 -2.11049 /
\plot 0.24198 -2.00000 0.04972 -1.88951 /
\plot -0.20000 2.00000 -0.39226 1.88951 /
\plot -0.20000 2.00000 -0.39226 2.11049 /
\plot 0.02099 2.00000 -0.17127 1.88951 /
\plot 0.02099 2.00000 -0.17127 2.11049 /
\plot 0.24198 2.00000 0.04972 1.88951 /
\plot 0.24198 2.00000 0.04972 2.11049 /
\put {$\scriptstyle\bullet$} at -1.00000 2.00000
\put {$\scriptstyle\bullet$} at -1.00000 -2.00000
\put {$\scriptstyle\bullet$} at 1.00000 -2.00000
\put {$\scriptstyle\bullet$} at 1.00000 2.00000
\put {$\scriptstyle\bullet$} at -1.00000 0.00000
\put {$\scriptstyle\bullet$} at 1.00000 -0.66667
\put {$\scriptstyle\bullet$} at 1.00000 0.66667
\put {$\scriptstyle(0,\beta)$}         at -1.57     2.07082
\put {$\scriptstyle(\alpha,\beta)$}    at  1.6      2.08461
\put {$\scriptstyle(\alpha,2\beta/3)$} at  1.73     0.66971
\put {$\scriptstyle(\alpha,\beta/3)$}  at  1.73    -0.64869
\put {$\scriptstyle(\alpha,0)$}        at  1.7     -1.99500
\put {$\scriptstyle(0,0)$}             at -1.57    -2.00197
\put {$\scriptstyle(0,\beta/2)$}       at -1.6      0.01400
\endpicture

